Generalized Tensor Summation Compressive Sensing Network (GTSNET): An Easy to Learn Compressive Sensing Operation

In CS literature, the efforts can be divided into two groups: finding a measurement matrix that preserves the compressed information at the maximum level, and finding a reconstruction algorithm for the compressed information. In the traditional CS setup, the measurement matrices are selected as random matrices, and optimization-based iterative solutions are used to recover the signals. However, when we handle large signals, using random matrices become cumbersome especially when it comes to iterative optimization-based solutions. Even though recent deep learning-based solutions boost the reconstruction accuracy performance while speeding up the recovery, still jointly learning the whole measurement matrix is a difficult process. In this work, we introduce a separable multi-linear learning of the CS matrix by representing it as the summation of arbitrary number of tensors. For a special case where the CS operation is set as a single tensor multiplication, the model is reduced to the learning-based separable CS; while a dense CS matrix can be approximated and learned as the summation of multiple tensors. Both cases can be used in CS of two or multi-dimensional signals e.g., images, multi-spectral images, videos, etc. Structural CS matrices can also be easily approximated and learned in our multi-linear separable learning setup with structural tensor sum representation. Hence, our learnable generalized tensor summation CS operation encapsulates most CS setups including separable CS, non-separable CS (traditional vector-matrix multiplication), structural CS, and CS of the multi-dimensional signals. For both gray-scale and RGB images, the proposed scheme surpasses most state-of-the-art solutions, especially in lower measurement rates. Although the performance gain remains limited from tensor to the sum of tensor representation for gray-scale images, it becomes significant in the RGB case.

==> results/Plot_PSNRs_Set5_gray.tex <==
\documentclass[Main.tex]{subfiles}
\begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\columnwidth,
height=0.893\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black},yshift=3pt},
%xlabel={Images},
xtick={1,2,3,4,5},
xticklabels={baby,bird,butterfly,head,woman},
x tick label style={rotate=45},
ymin=28,
ymax=36,
ylabel style={font=\color{white!15!black},yshift=-3pt},
ylabel={PSNR},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Grayscale},
legend style={legend cell align=left, align=left,
at={(0,0)},anchor=south west,
nodes={scale=0.7, transform shape},
draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
1	35.1647529602051\\
2	35.5974578857422\\
3	28.9138431549072\\
4	33.7916526794434\\
5	31.7020397186279\\
};
\addlegendentry{$T=1$}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
1	35.1715698242188\\
2	35.9786605834961\\
3	28.8895225524902\\
4	33.7372817993164\\
5	31.7568511962891\\
};
\addlegendentry{$T=3$}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
1	35.1631469726563\\
2	35.8560562133789\\
3	29.0089054107666\\
4	33.7205696105957\\
5	31.7590522766113\\
};
\addlegendentry{$T=5$}

\end{axis}

\begin{axis}[%
width=1.227\columnwidth,
height=1.095\columnwidth,
at={(-0.16\columnwidth,-0.12\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

\end{document}

==> results/Plot_PSNRs_Set5_rgb.tex <==
\documentclass[Main.tex]{subfiles}
\begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\columnwidth,
height=0.893\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black},yshift=3pt},
%xlabel={Images},
xtick={1,2,3,4,5},
xticklabels={baby,bird,butterfly,head,woman},
x tick label style={rotate=45},
ymin=27,
ymax=36,
ylabel style={font=\color{white!15!black},yshift=-3pt},
ylabel={PSNR},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RGB},
legend style={legend cell align=left, align=left,
at={(0,0)},anchor=south west,
nodes={scale=0.7, transform shape},
draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
1	33.7636642456055\\
2	33.695743560791\\
3	27.5297527313232\\
4	30.566291809082\\
5	30.2515773773193\\
};
\addlegendentry{$T=1$}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
1	35.713924407959\\
2	35.014274597168\\
3	29.9021301269531\\
4	31.2400512695313\\
5	32.9927024841309\\
};
\addlegendentry{$T=3$}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
1	35.4465217590332\\
2	34.3462905883789\\
3	29.0651092529297\\
4	31.0428771972656\\
5	32.3320617675781\\
};
\addlegendentry{$T=5$}

\end{axis}

\begin{axis}[%
width=1.227\columnwidth,
height=1.095\columnwidth,
at={(-0.16\columnwidth,-0.12\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

\end{document}
